Combinatorial cube packings in cube and torus

We consider sequential random packing of cubes $z+[0,1]^n$ with $z\in \frac{1}{N}\ZZ^n$ into the cube $[0,2]^n$ and the torus $\QuotS{\RR^n}{2\ZZ^n}$ as $N\to\infty$. In the cube case $[0,2]^n$ as $N\to\infty$ the random cube packings thus obtained are reduced to a single cube with probability $1-O(\frac{1}{N})$. In the torus case the situation is different: for $n\leq 2$, sequential random cube packing yields cube tilings, but for $n\geq 3$ with strictly positive probability, one obtains non-extensible cube packings. So, we introduce the notion of combinatorial cube packing, which instead of depending on $N$ depend on some parameters. We use use them to derive an expansion of the packing density in powers of $\frac{1}{N}$. The explicit computation is done in the cube case. In the torus case, the situation is more complicate and we restrict ourselves to the case $N\to\infty$ of strictly positive probability. We prove the following results for torus combinatorial cube packings: We give a general Cartesian product construction. We prove that the number of parameters is at least $\frac{n(n+1)}{2}$ and we conjecture it to be at most $2^n-1$. We prove that cube packings with at least $2^n-3$ cubes are extensible. We find the minimal number of cubes in non-extensible cube packings for $n$ odd and $n\leq 6$.

==> GenCont2dim_4nocol.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{GenCont2dim_4nocol.pdf}%
\end{picture}%
\setlength{\unitlength}{1263sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4623,3702)(2761,-1630)
\put(3751,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_1,t_2)$}%
}}}}
\put(4726,-886){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_1+1, t_3)$}%
}}}}
\put(2776,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_1,t_2+1)$}%
}}}}
\put(4726,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_1+1, t_3+1)$}%
}}}}
\end{picture}%


==> GenCont2dim_zeroprob.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{GenCont2dim_zeroprob.pdf}%
\end{picture}%
\setlength{\unitlength}{1381sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4623,3102)(2761,-1630)
\put(2776,-661){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_1,t_2+1)$}%
}}}}
\put(4726,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_1+1, t_2+1)$}%
}}}}
\put(3301,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_1,t_2)$}%
}}}}
\put(4576,-1561){\makebox(0,0)[lb]{\smash{{\SetFigFont{5}{6.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(t_1+1, t_2)$}%
}}}}
\end{picture}%


==> flte8_6.tex <==
{\scriptsize
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{14}+1 & t_{17}+1 & t_{19}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{13}+1 & t_{16}+1 & t_{19}  \\
t_{2}   & t_{5}+1 & t_{11}   & t_{13}   & t_{18}   & t_{20}  \\
t_{2}+1 & t_{7}   & t_{9}+1 & t_{15}   & t_{16}   & t_{21}  \\
t_{3}   & t_{6}+1 & t_{12}   & t_{14}   & t_{18}+1 & t_{21}+1\\
t_{3}+1 & t_{8}   & t_{10}+1 & t_{15}+1 & t_{17}   & t_{20}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{13}+1 & t_{17}+1 & t_{19}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{14}+1 & t_{16}+1 & t_{19}+1\\
\end{MYmatrix}\right)\\
21\mbox{~}parameters, |Aut|=4
\end{array}
\end{equation*}
\end{minipage}
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{13}   & t_{17}   & t_{21}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{14}   & t_{18}   & t_{21}  \\
t_{2}   & t_{5}+1 & t_{10}+1 & t_{15}   & t_{19}   & t_{22}  \\
t_{2}+1 & t_{6}+1 & t_{9}+1 & t_{16}   & t_{20}   & t_{22}  \\
t_{3}   & t_{7}   & t_{11}   & t_{13}+1 & t_{18}+1 & t_{22}+1\\
t_{3}+1 & t_{8}   & t_{12}   & t_{14}+1 & t_{17}+1 & t_{22}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{15}+1 & t_{20}+1 & t_{21}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{16}+1 & t_{19}+1 & t_{21}+1\\
\end{MYmatrix}\right)\\
22\mbox{~}parameters, |Aut|=64
\end{array}
\end{equation*}
\end{minipage}
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{13}   & t_{17}   & t_{21}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{14}   & t_{18}   & t_{21}  \\
t_{2}   & t_{5}+1 & t_{10}+1 & t_{15}   & t_{19}   & t_{22}  \\
t_{2}+1 & t_{6}+1 & t_{9}+1 & t_{16}   & t_{20}   & t_{22}  \\
t_{3}   & t_{7}   & t_{11}   & t_{13}+1 & t_{18}+1 & t_{22}+1\\
t_{3}+1 & t_{8}   & t_{12}   & t_{14}+1 & t_{17}+1 & t_{22}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{16}+1 & t_{19}+1 & t_{21}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{15}+1 & t_{20}+1 & t_{21}+1\\
\end{MYmatrix}\right)\\
22\mbox{~}parameters, |Aut|=64
\end{array}
\end{equation*}
\end{minipage}
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{13}   & t_{17}   & t_{21}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{14}   & t_{18}   & t_{22}  \\
t_{2}   & t_{5}+1 & t_{10}+1 & t_{15}   & t_{19}   & t_{22}  \\
t_{2}+1 & t_{6}+1 & t_{9}+1 & t_{16}   & t_{20}   & t_{21}  \\
t_{3}   & t_{7}   & t_{11}   & t_{13}+1 & t_{20}+1 & t_{22}+1\\
t_{3}+1 & t_{8}   & t_{12}   & t_{14}+1 & t_{19}+1 & t_{21}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{16}+1 & t_{17}+1 & t_{22}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{15}+1 & t_{18}+1 & t_{21}+1\\
\end{MYmatrix}\right)\\
22\mbox{~}parameters, |Aut|=16
\end{array}
\end{equation*}
\end{minipage}
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{13}   & t_{17}   & t_{21}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{14}   & t_{18}   & t_{22}  \\
t_{2}   & t_{5}+1 & t_{10}+1 & t_{15}   & t_{19}   & t_{22}  \\
t_{2}+1 & t_{6}+1 & t_{9}+1 & t_{16}   & t_{20}   & t_{21}  \\
t_{3}   & t_{7}   & t_{11}   & t_{13}+1 & t_{20}+1 & t_{22}+1\\
t_{3}+1 & t_{8}   & t_{12}   & t_{16}+1 & t_{17}+1 & t_{22}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{14}+1 & t_{19}+1 & t_{21}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{15}+1 & t_{18}+1 & t_{21}+1\\
\end{MYmatrix}\right)\\
22\mbox{~}parameters, |Aut|=16
\end{array}
\end{equation*}
\end{minipage}
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{13}   & t_{17}   & t_{21}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{14}   & t_{18}   & t_{21}  \\
t_{2}   & t_{5}+1 & t_{11}   & t_{15}   & t_{18}+1 & t_{22}  \\
t_{2}+1 & t_{6}+1 & t_{9}+1 & t_{16}   & t_{19}   & t_{22}  \\
t_{3}   & t_{7}   & t_{10}+1 & t_{13}+1 & t_{20}   & t_{22}+1\\
t_{3}+1 & t_{8}   & t_{12}   & t_{14}+1 & t_{17}+1 & t_{22}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{15}+1 & t_{19}+1 & t_{21}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{16}+1 & t_{20}+1 & t_{21}+1\\
\end{MYmatrix}\right)\\
22\mbox{~}parameters, |Aut|=16
\end{array}
\end{equation*}
\end{minipage}
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{13}   & t_{17}   & t_{21}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{14}   & t_{18}   & t_{22}  \\
t_{2}   & t_{5}+1 & t_{11}   & t_{15}   & t_{19}   & t_{22}+1\\
t_{2}+1 & t_{6}+1 & t_{9}+1 & t_{16}   & t_{20}   & t_{21}  \\
t_{3}   & t_{7}   & t_{10}+1 & t_{13}+1 & t_{20}+1 & t_{22}  \\
t_{3}+1 & t_{8}   & t_{12}   & t_{14}+1 & t_{19}+1 & t_{21}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{15}+1 & t_{18}+1 & t_{21}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{16}+1 & t_{17}+1 & t_{22}+1\\
\end{MYmatrix}\right)\\
22\mbox{~}parameters, |Aut|=32
\end{array}
\end{equation*}
\end{minipage}
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{13}   & t_{17}   & t_{21}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{14}   & t_{18}   & t_{21}  \\
t_{2}   & t_{5}+1 & t_{11}   & t_{15}   & t_{18}+1 & t_{22}  \\
t_{2}+1 & t_{6}+1 & t_{9}+1 & t_{16}   & t_{19}   & t_{22}  \\
t_{3}   & t_{7}   & t_{10}+1 & t_{13}+1 & t_{20}   & t_{22}+1\\
t_{3}+1 & t_{8}   & t_{12}   & t_{15}+1 & t_{19}+1 & t_{21}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{14}+1 & t_{17}+1 & t_{22}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{16}+1 & t_{20}+1 & t_{21}+1\\
\end{MYmatrix}\right)\\
22\mbox{~}parameters, |Aut|=8
\end{array}
\end{equation*}
\end{minipage}
\begin{minipage}{6.9cm}
\begin{equation*}
\begin{array}{c}
\left(\begin{MYmatrix}
t_{1}   & t_{5}   & t_{9}   & t_{13}   & t_{17}   & t_{21}  \\
t_{1}+1 & t_{6}   & t_{10}   & t_{14}   & t_{18}   & t_{22}  \\
t_{2}   & t_{5}+1 & t_{11}   & t_{15}   & t_{19}   & t_{22}+1\\
t_{2}+1 & t_{6}+1 & t_{9}+1 & t_{16}   & t_{20}   & t_{21}  \\
t_{3}   & t_{7}   & t_{10}+1 & t_{13}+1 & t_{20}+1 & t_{22}  \\
t_{3}+1 & t_{8}   & t_{12}   & t_{15}+1 & t_{18}+1 & t_{21}+1\\
t_{4}   & t_{7}+1 & t_{12}+1 & t_{14}+1 & t_{19}+1 & t_{21}+1\\
t_{4}+1 & t_{8}+1 & t_{11}+1 & t_{16}+1 & t_{17}+1 & t_{22}+1\\
\end{MYmatrix}\right)\\
22\mbox{~}parameters, |Aut|=16
\end{array}
\end{equation*}
\end{minipage}
}

